Proper Mergings of Stars and Chains are Counted by Sums of Antidiagonals in Certain Convolution Arrays -- The Details

A proper merging of two disjoint quasi-ordered sets $P$ and $Q$ is a quasi-order on the union of $P$ and $Q$ such that the restriction to $P$ or $Q$ yields the original quasi-order again and such that no elements of $P$ and $Q$ are identified. In this article, we determine the number of proper mergings in the case where $P$ is a star (i.e. an antichain with a smallest element adjoined), and $Q$ is a chain. We show that the lattice of proper mergings of an $m$-antichain and an $n$-chain, previously investigated by the author, is a quotient lattice of the lattice of proper mergings of an $m$-star and an $n$-chain, and we determine the number of proper mergings of an $m$-star and an $n$-chain by counting the number of congruence classes and by determining their cardinalities. Additionally, we compute the number of Galois connections between certain modified Boolean lattices and chains.

==> mergings_chain_star.tex <==
\begin{tikzpicture}
	\def\x{2.25};
	\def\y{2.1};
	\def\r{.8};
	\def\rs{.8};
	\draw(3.5*\x,1*\y) node[circle,draw,scale=\r](v1){};
	\draw(2.5*\x,2*\y) node[circle,draw,scale=\r](v2){};
	\draw(3.5*\x,2*\y) node[circle,draw,scale=\r](v3){};
	\draw(4.5*\x,2*\y) node[circle,draw,scale=\r](v4){};
	\draw(2.5*\x,3*\y) node[circle,draw,scale=\r](v5){};
	\draw(3.5*\x,3*\y) node[circle,draw,scale=\r](v6){};
	\draw(4.5*\x,3*\y) node[circle,draw,scale=\r](v7){};
	\draw(3.5*\x,4*\y) node[circle,draw,scale=\r](v8){};
	\draw(2*\x,5*\y) node[circle,draw,scale=\r](v9){};
	\draw(3*\x,5*\y) node[circle,draw,scale=\r](v10){};
	\draw(4*\x,5*\y) node[circle,draw,scale=\r](v11){};
	\draw(5*\x,5*\y) node[circle,draw,scale=\r](v12){};
	\draw(1*\x,6*\y) node[circle,draw,scale=\r](v13){};
	\draw(2*\x,6*\y) node[circle,draw,scale=\r](v14){};
	\draw(3*\x,6*\y) node[circle,draw,scale=\r](v15){};
	\draw(4*\x,6*\y) node[circle,draw,scale=\r](v16){};
	\draw(5*\x,6*\y) node[circle,draw,scale=\r](v17){};
	\draw(6*\x,6*\y) node[circle,draw,scale=\r](v18){};
	\draw(2*\x,7*\y) node[circle,draw,scale=\r](v19){};
	\draw(3*\x,7*\y) node[circle,draw,scale=\r](v20){};
	\draw(4*\x,7*\y) node[circle,draw,scale=\r](v21){};
	\draw(5*\x,7*\y) node[circle,draw,scale=\r](v22){};
	\draw(3.5*\x,8*\y) node[circle,draw,scale=\r](v23){};
	\draw(3.5*\x,8.75*\y) node[circle,draw,scale=\r](v24){};
	%%
	\draw(v1) -- (v2);
	\draw(v1) -- (v3);
	\draw(v1) -- (v4);
	\draw(v2) -- (v5);
	\draw(v2) -- (v6);
	\draw(v3) -- (v5);
	\draw(v3) -- (v7);
	\draw(v4) -- (v6);
	\draw(v4) -- (v7);
	\draw(v5) -- (v8);
	\draw(v6) -- (v8);
	\draw(v7) -- (v8);
	\draw(v8) -- (v9);
	\draw(v8) -- (v10);
	\draw(v8) -- (v11);
	\draw(v8) -- (v12);
	\draw(v9) -- (v13);
	\draw(v9) -- (v14);
	\draw(v9) -- (v15);
	\draw(v10) -- (v13);
	\draw(v10) -- (v16);
	\draw(v10) -- (v17);
	\draw(v11) -- (v14);
	\draw(v11) -- (v16);
	\draw(v11) -- (v18);
	\draw(v12) -- (v15);
	\draw(v12) -- (v17);
	\draw(v12) -- (v18);
	\draw(v13) -- (v19);
	\draw(v13) -- (v20);
	\draw(v14) -- (v19);
	\draw(v14) -- (v21);
	\draw(v15) -- (v20);
	\draw(v15) -- (v21);
	\draw(v16) -- (v19);
	\draw(v16) -- (v22);
	\draw(v17) -- (v20);
	\draw(v17) -- (v22);
	\draw(v18) -- (v21);
	\draw(v18) -- (v22);
	\draw(v19) -- (v23);
	\draw(v20) -- (v23);
	\draw(v21) -- (v23);
	\draw(v22) -- (v23);
	\draw(v23) -- (v24);
	%%
	\draw(3.25*\x,.8*\y) node{\sOne{1}{\rs}};
	\draw(2.25*\x,1.8*\y) node{\sTwo{1}{\rs}};
	\draw(3.25*\x,1.8*\y) node{\sThree{1}{\rs}};
	\draw(4.75*\x,1.8*\y) node{\sFour{1}{\rs}};
	\draw(2.25*\x,3.2*\y) node{\sFive{1}{\rs}};
	\draw(3.75*\x,3.2*\y) node{\sSix{1}{\rs}};
	\draw(4.75*\x,3.2*\y) node{\sSeven{1}{\rs}};
	\draw(4*\x,4*\y) node{\sEight{1}{\rs}};
	\draw(1.75*\x,4.8*\y) node{\sNine{1}{\rs}};
	\draw(2.7*\x,4.8*\y) node{\sTen{1}{\rs}};
	\draw(4.3*\x,4.8*\y) node{\sEleven{1}{\rs}};
	\draw(5.3*\x,4.8*\y) node{\sTwelve{1}{\rs}};
	\draw(1*\x,6.4*\y) node{\sThirteen{1}{\rs}};
	\draw(1.75*\x,6*\y) node{\sFourteen{1}{\rs}};
	\draw(2.75*\x,6.05*\y) node{\sFifteen{1}{\rs}};
	\draw(4.35*\x,5.95*\y) node{\sSixteen{1}{\rs}};
	\draw(5.25*\x,6*\y) node{\sSeventeen{1}{\rs}};
	\draw(6*\x,6.4*\y) node{\sEighteen{1}{\rs}};
	\draw(1.75*\x,7.2*\y) node{\sNineteen{1}{\rs}};
	\draw(2.8*\x,7.2*\y) node{\sTwenty{1}{\rs}};
	\draw(4.2*\x,7.2*\y) node{\sTwentyone{1}{\rs}};
	\draw(5.25*\x,7.2*\y) node{\sTwentytwo{1}{\rs}};
	\draw(3.75*\x,8.2*\y) node{\sTwentythree{1}{\rs}};
	\draw(3.75*\x,8.75*\y) node{\sTwentyfour{1}{\rs}};
	%%
	\begin{pgfonlayer}{background}
		\draw(3.5*\x,1*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		\draw(2.5*\x,2*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		\draw(3.5*\x,2*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		\draw(4.5*\x,2*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		\draw(2.5*\x,3*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		\draw(3.5*\x,3*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		\draw(4.5*\x,3*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		\draw(3.5*\x,4*\y) node[circle,fill=black!10!white,scale=2*\r]{};
 		\draw(2*\x,5*\y) node[circle,fill=black!10!white,scale=2*\r](q9){};
		  \draw[line width=15pt,draw=black!10!white](3.5*\x,4*\y) -- (2*\x,5*\y);
		\draw(3*\x,5*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		\draw(1*\x,6*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		  \draw[line width=15pt,draw=black!10!white](3*\x,5*\y) -- (1*\x,6*\y);
		\draw(4*\x,5*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		\draw(2*\x,6*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		  \draw[line width=15pt,draw=black!10!white](4*\x,5*\y) -- (2*\x,6*\y);
		\draw(5*\x,5*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		\draw(3*\x,6*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		  \draw[line width=15pt,draw=black!10!white](5*\x,5*\y) -- (3*\x,6*\y);
		\draw(4*\x,6*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		\draw(2*\x,7*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		  \draw[line width=15pt,draw=black!10!white](4*\x,6*\y) -- (2*\x,7*\y);
		\draw(5*\x,6*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		\draw(3*\x,7*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		  \draw[line width=15pt,draw=black!10!white](5*\x,6*\y) -- (3*\x,7*\y);
		\draw(6*\x,6*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		\draw(4*\x,7*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		  \draw[line width=15pt,draw=black!10!white](6*\x,6*\y) -- (4*\x,7*\y);
		\draw(5*\x,7*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		\draw(3.5*\x,8*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		\draw(3.5*\x,8.75*\y) node[circle,fill=black!10!white,scale=2*\r]{};
		  \draw[line width=15pt,draw=black!10!white](5*\x,7*\y) -- (3.5*\x,8*\y) -- (3.5*\x,8.75*\y);
	\end{pgfonlayer}
\end{tikzpicture}
